Multiple Scale Latents for Learned Image Compression

Most learned image compression systems rely on a single latent representation combined with a hyperprior, which limits their ability to efficiently capture image structure across spatial scales. In this work, we propose a hierarchical latent representation to improve the efficiency of the entropy model. By using multiple latents at different scales, each with its own entropy model, we better capture the spatial structure of the latent representation. Our experiments show that this approach achieves a 17.9% BD-rate reduction over VVC on Kodak, demonstrating the effectiveness of multi-scale latent representations. Furthermore, the approach is orthogonal to other advances in learned image compression, making it a versatile addition to existing methods.

==> figures/qualitative_compare_kodak.tex <==
\offinterlineskip
\begin{minipage}{.2\textwidth}
    \includegraphics[width=\textwidth]{figures/img/q5_23/crop_rects/gt_gt.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize GT (PSNR / BPP)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_0/gt_gt.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_1/gt_gt.png}%
    \\
    \scriptsize MLIC++ (34.48/0.80)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_0/mlicpp_mlicpp.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_1/mlicpp_mlicpp.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize DCAE (35.03/0.80)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_0/dcae_dcae.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_1/dcae_dcae.png}%
    \\
    \scriptsize MSL (35.20/0.78)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_0/mhp_mhp.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_23/crop_1/mhp_mhp.png}%
\end{minipage}
\begin{minipage}{.2\textwidth}
    \includegraphics[width=\textwidth]{figures/img/q5_04/crop_rects/gt_gt.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize GT (PSNR / BPP)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_0/gt_gt.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_1/gt_gt.png}%
    \\
    \scriptsize MLIC++ (34.85/0.96)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_0/mlicpp_mlicpp.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_1/mlicpp_mlicpp.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize DCAE (34.92/0.95)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_0/dcae_dcae.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_1/dcae_dcae.png}%
    \\
    \scriptsize MSL (35.03/0.90)
    \\
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_0/mhp_mhp.png}%
    \hspace{2pt}
    \includegraphics[width=.45\textwidth,height=.45\textwidth]{figures/img/q5_04/crop_1/mhp_mhp.png}%
\end{minipage}


==> tikz/arch_overview.tikz <==
\tikzset{node distance = 4ex and 8ex}
\begin{tikzpicture}[
    module/.style={draw, very thick, rounded corners, minimum width=15ex, minimum height=4ex},
    embmodule/.style={module, fill=red!20},
    mhamodule/.style={module, fill=orange!20},
    lnmodule/.style={module, fill=yellow!20},
    ffnmodule/.style={module, fill=cyan!20},
    encoder/.style={module, fill=green!20, minimum width=15ex},
    decoder/.style={module, fill=green!20, minimum width=15ex},
    projector/.style={module, fill=green!20, minimum width=11ex},
    arrow/.style={-stealth', thick, rounded corners},
    coder/.style={module, minimum width=5ex, fill=yellow!20},
    entropy/.style={module, fill=blue!20,minimum width=10ex,text width=10ex,align=center},
  ]
    \scriptsize
    \node (input) {$x$};

    \node (e0a) [encoder,rotate=90, right=4ex of input, anchor=north] {Encoder $\downarrow$};
    \node (e0b) [encoder,rotate=90, right= of e0a.west, anchor=west] {Encoder $\downarrow$};
    \node (e1) [encoder,rotate=90, right= of e0b.west, anchor=west] {Encoder $\downarrow$};
    \node (p1) [projector,rotate=90, right= of e1.west, anchor=west] {Res Block};
    \node (e2) [encoder,rotate=90, right=9ex  of p1.west, anchor=west] {Encoder $\downarrow$};
    \node (p2) [projector,rotate=90, right= of e2.west, anchor=west] {Res Block};
    \node (e3) [encoder,rotate=90, right=9ex  of p2.west, anchor=west] {Encoder $\downarrow$};
    \node (p3) [projector,rotate=90, right= of e3.west, anchor=west] {Res Block};
    \node (e4) [encoder,rotate=90, right=9ex  of p3.west, anchor=west] {Encoder $\downarrow$};

    \node (z)     [right=6ex of e4.south, anchor=center] {$z$};

    \node (quant1) [coder, below=4ex of p1.west, anchor=center] {Q};
    \node (ae1)    [coder, below=7ex of quant1.center, anchor=center] {AE};
    \node (ad1)    [coder, below=7ex of ae1.center, anchor=center] {AD};
    \node (yhat1)  [below=10ex of ad1.center, anchor=center] {$\hat{y_2}$};


    \node (quant2) [coder, below=4ex  of p2.west, anchor=center] {Q};
    \node (ae2)    [coder, below=7ex of quant2.center, anchor=center] {AE};
    \node (ad2)    [coder, below=7ex of ae2.center, anchor=center] {AD};
    \node (yhat2)  [below=10ex of ad2.center, anchor=center] {$\hat{y_1}$};


    \node (quant3) [coder, below=4ex of p3.west, anchor=center] {Q};
    \node (ae3)    [coder, below=7ex of quant3.center, anchor=center] {AE};
    \node (ad3)    [coder, below=7ex of ae3.center, anchor=center] {AD};
    \node (yhat3)  [below=10ex of ad3.center, anchor=center] {$\hat{y_0}$};
    
    \node (quant) [coder, below=10.5ex of z, anchor=center] {Q};
    \node (ae)    [coder, below=7ex of quant.center, anchor=center] {AE};
    \node (ad)    [coder, below=7ex of ae.center, anchor=center] {AD};
    \node (zhat)  [below=10ex of ad.center, anchor=center] {$\hat{z}$};


    \node (d0a) [decoder,rotate=90, below=36ex of e0a.center, anchor=center] {Decoder $\uparrow$};
    \node (d0b) [decoder,rotate=90, below=36ex of e0b.center, anchor=center] {Decoder $\uparrow$};
    \node (d1) [decoder,rotate=90, below=36ex of e1.center, anchor=center] {Decoder $\uparrow$};
    \node (d2) [decoder,rotate=90, below=36ex of e2.center, anchor=center] {Decoder $\uparrow$};
    \node (d3) [decoder,rotate=90, below=36ex of e3.center, anchor=center] {Decoder $\uparrow$};
    \node (d4) [decoder,rotate=90, below=36ex of e4.center, anchor=center] {Decoder $\uparrow$};


    \node (entropy1) [entropy, rotate=90, above=4ex of d2.east, anchor=west] {Entropy Model};
    \node (entropy2) [entropy, rotate=90, above=4ex of d3.east, anchor=west] {Entropy Model};
    \node (entropy3) [entropy, rotate=90, above=4ex of d4.east, anchor=west] {Entropy Model};

    \node (output) [below=36ex of input.center, anchor=center] {$\hat{x}$};

    \draw[arrow] (e4) -- (z);
    \draw[arrow] (z) -- (quant);
    \draw[arrow] (quant) -- (ae);
    \draw[arrow] (ae) -- (ad);
    \draw[arrow] (ad) -- (zhat);
    \draw[arrow] (zhat) -- (d4);

    \draw[arrow] (p1) -- (quant1);
    \draw[arrow] (quant1) -- (ae1);
    \draw[arrow] (ae1) -- (ad1);
    \draw[arrow] (ad1) -- (yhat1);
    \draw[arrow] (yhat1) -- (d1);

    \draw[arrow] (p2) -- (quant2);
    \draw[arrow] (quant2) -- (ae2);
    \draw[arrow] (ae2) -- (ad2);
    \draw[arrow] (ad2) -- (yhat2);
    \draw[arrow] (yhat2) -- (d2);

    \draw[arrow] (p3) -- (quant3);
    \draw[arrow] (quant3) -- (ae3);
    \draw[arrow] (ae3) -- (ad3);
    \draw[arrow] (ad3) -- (yhat3);
    \draw[arrow] (yhat3) -- (d3);

    \draw[arrow] (d4) -- (entropy3);
    \draw[arrow] (d3) -- (entropy2);
    \draw[arrow] (d2) -- (entropy1);

    \draw[arrow, dotted] (entropy1.north) -- ++(-1ex,0) |- (ad1.east);
    \draw[arrow, dotted] (entropy1.north) -- (ae1.east);
    \draw[arrow, dotted] (entropy2.north) -- ++(-1ex,0) |- (ad2.east);
    \draw[arrow, dotted] (entropy2.north) -- (ae2.east);
    \draw[arrow, dotted] (entropy3.north) -- ++(-1ex,0) |- (ad3.east);
    \draw[arrow, dotted] (entropy3.north) -- (ae3.east);

    \draw[arrow] (input) -- (e0a);
    \draw[arrow] (d0a) -- (output);

    \draw[arrow] ([yshift=-2ex]e1.south) -- (p1.north);
    \draw[arrow] ([yshift=+5ex]e1.south) -- ([yshift=+5ex]e2.north);
    \draw[arrow] ([yshift=-2ex]e2.south) -- (p2.north);
    \draw[arrow] ([yshift=+5ex]e2.south) -- ([yshift=+5ex]e3.north);
    \draw[arrow] ([yshift=-2ex]e3.south) -- (p3.north);
    \draw[arrow] ([yshift=+5ex]e3.south) -- ([yshift=+5ex]e4.north);

    \draw[arrow] (e0a) -- (e0b);
    \draw[arrow] (d0b) -- (d0a);
    \draw[arrow] (e0b) -- (e1);
    \draw[arrow] (d1) -- (d0b);

    \node (size_x) [below=1ex of output.center, anchor=north] {\tiny$\left[H{\times} W\right]$};
    \node (size_y1) [below=1ex of yhat1.center, anchor=north] {\tiny$\left[\frac{H}{8}{\times} \frac{W}{8}\right]$};
    \node (size_y2) [below=1ex of yhat2.center, anchor=north] {\tiny$\left[\frac{H}{16}{\times} \frac{W}{16}\right]$};
    \node (size_y3) [below=1ex of yhat3.center, anchor=north] {\tiny$\left[\frac{H}{32}{\times} \frac{W}{32}\right]$};
    \node (size_z) [below=1ex of zhat.center, anchor=north] {\tiny$\left[\frac{H}{64}{\times} \frac{W}{64}\right]$};




  \end{tikzpicture}


==> tikz/arch_typical.tikz <==
\tikzset{node distance = 4ex and 8ex}
\begin{tikzpicture}[
    module/.style={draw, very thick, rounded corners, minimum width=15ex, minimum height=4ex},
    embmodule/.style={module, fill=red!20},
    entropy/.style={module, fill=blue!20,minimum width=10ex,text width=10ex,align=center},
    mhamodule/.style={module, fill=orange!20},
    lnmodule/.style={module, fill=yellow!20},
    ffnmodule/.style={module, fill=cyan!20},
    encoder/.style={module, fill=green!20, minimum width=15ex},
    decoder/.style={module, fill=green!20, minimum width=15ex},
    projector/.style={module, fill=green!20, minimum width=7ex},
    arrow/.style={-stealth', thick, rounded corners},
    connector/.style={thick, rounded corners},
    coder/.style={module, minimum width=5ex, fill=yellow!20},
  ]
    \scriptsize
    \node (input) {$x$};

    \node (e1) [encoder,rotate=90, right= 4ex of input, anchor=north,] {Encoder $\downarrow^4$};
    \node (y1) [right= of e1.south, anchor=west] {$y$};
    \node (e2) [encoder,rotate=90, right= of y1, anchor=north] {H-Encoder $\downarrow^2$};

    \node (z)     [right=of e2.south, anchor=center] {$z$};
    \node (quant) [coder, below=11.5ex of z.center, anchor=center] {Q};
    \node (ae)    [coder, below=7ex of quant.center, anchor=center] {AE};
    \node (ad)    [coder, below=7ex of ae.center, anchor=center] {AD};
    \node (zhat)  [below=10ex of ad.center, anchor=center] {$\hat{z}$};

    \node (quant1) [coder, below=11.5ex of y1.center, anchor=center] {Q};
    \node (ae1)    [coder, below=7ex of quant1.center, anchor=center] {AE};
    \node (ad1)    [coder, below=7ex of ae1.center, anchor=center] {AD};
    \node (yhat1)  [below=10ex of ad1.center, anchor=center] {$\hat{y_0}$};



    \node (d1) [decoder,rotate=90, below=36ex of e1.center, anchor=center] {Decoder $\uparrow^4$};
    \node (d2) [decoder,rotate=90, below=36ex of e2.center, anchor=center] {H-Decoder $\uparrow^2$};

    \node (entropy) [entropy, rotate=90, above=4ex of d2.east, anchor=west] {Entropy Model};

    \node (output) [below=36ex of input.center, anchor=center] {$\hat{x}$};

    \draw[arrow] (e1) -- (y1);
    \draw[arrow] (y1) -- (e2);
    \draw[arrow] (e2) -- (z);
    \draw[arrow] (z) -- (quant);
    \draw[arrow] (quant) -- (ae);
    \draw[arrow] (ae) -- (ad);
    \draw[arrow] (ad) -- (zhat);
    \draw[arrow] (zhat) -- (d2);

    \draw[arrow] (y1) -- (quant1);
    \draw[arrow] (quant1) -- (ae1);
    \draw[arrow] (ae1) -- (ad1);
    \draw[arrow] (ad1) -- (yhat1);
    \draw[arrow] (yhat1) -- (d1);

    \draw[arrow](d2.east) -| (entropy.west);
    \draw[arrow,dotted](entropy.north) -- ++(-1.5ex,0) |- (ad1.east);
    \draw[arrow,dotted](entropy.north) -- (ae1.east);

    \draw[arrow] (input) -- (e1);
    \draw[arrow] (d1) -- (output);

    \node (size_x) [below=1ex of output.center, anchor=north] {\tiny$\left[H{\times} W\right]$};
    \node (size_y) [below=1ex of yhat1.center, anchor=north] {\tiny$\left[\frac{H}{16}{\times} \frac{W}{16}\right]$};
    \node (size_z) [below=1ex of zhat.center, anchor=north] {\tiny$\left[\frac{H}{64}{\times} \frac{W}{64}\right]$};

  \end{tikzpicture}


==> tikz/bd_clic.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=bits-per-pixel (BPP) \textdownarrow,
        ylabel style = {align=center},
        ylabel=PSNR \textuparrow,
        ylabel near ticks,
        width=\textwidth-4em,
        height=8cm,
        mark size=1.5pt,
        grid=both,
        grid style={dashdotted},
        minor grid style={dotted,gray!30},
        minor tick num=3,
        legend cell align=left,
        legend pos=south east,
        scale only axis,
        xmin=0.07,
        xmax=0.48
    ]        

        \addplot [mhp] coordinates {  %
            (0.08640275400404523,31.370650128620426)
            (0.133746241123754,32.7894950225324)
            (0.1999414975686771,34.23018916060285)
            (0.3151841423496967, 35.98780562237995)
            (0.4158295469313133,37.13612095902606)
        }; \label{psnr_clic_mhp}
        
        \addplot [dcae] coordinates {  %
            (0.084,31.181)
            (0.131,32.575)
            (0.213,34.245)
            (0.307,35.712)
            (0.428,37.116)
            (0.596,38.580)
        }; \label{psnr_clic_dcae}

        \addplot [lalic] coordinates {  %
            (0.089,31.164)
            (0.141,32.651)
            (0.207,34.149)
            (0.304,35.664)
            (0.431,37.157)
            (0.607,38.708)
        }; \label{psnr_clic_lalic}

        \addplot [cca] coordinates {  %
            (0.286, 35.251)
            (0.368, 36.317)
            (0.453, 37.238)
            (0.538, 38.011)
        }; \label{psnr_clic_cca}
        
        \addplot [mlicpp] coordinates {  %
            (0.080,31.089)
            (0.129,32.541)
            (0.196,33.971)
            (0.305,35.545)
            (0.429,36.931)
            (0.591,38.247)
        }; \label{psnr_clic_mlicpp}

        \addplot [tcm] coordinates {  %
            (0.120,31.884)
            (0.150,32.633)
            (0.225,34.105)
            (0.323,35.452)
            (0.467,37.047)
            (0.660,38.678)
        }; \label{psnr_clic_tcm}
        
        \addplot [elic] coordinates {  %
            (0.034, 27.937)
            (0.056, 29.363)
            (0.091, 30.814)
            (0.143, 32.296)
            (0.353, 35.742)
            (0.627, 38.271)
        
        }; \label{psnr_clic_elic}

        \addplot [coarse2fine] coordinates {  %
            (0.15360779164942118, 31.883724855735792)
            (0.22436914198081379, 33.262322592937196)
            (0.29442262484609066,34.33864133026843)
            (0.5780123784763509,37.17821957878877)
            (0.7813273704568959,38.694593162078)

        }; \label{psnr_kodak_coarse2fine}

        \addplot [vvc] coordinates {
            (0.06055255, 29.8415)
            (0.07121713, 30.3267)
            (0.08331992, 30.8125)
            (0.09761736, 31.3136)
            (0.1138784, 31.8272)
            (0.13225501, 32.3358)
            (0.15360927, 32.8973)
            (0.17717163, 33.4101)
            (0.20323665, 33.9262)
            (0.23322233, 34.4499)
            (0.26638274, 34.9725)
            (0.303107, 35.4869)
            (0.34510965, 36.0125)
            (0.39253925, 36.5421)
            (0.44486286, 37.0613)
            (0.50540002, 37.5989)
            (0.57291685, 38.1335)
            (0.64778678, 38.6551)
        }; \label{psnr_clic_vvc}

        \legend{
            MSL (ours),
            DCAE (CVPR'25),
            LALIC (CVPR'25),
            CCA (NeurIPS'24),
            MLIC++ (ICMLW'23),
            TCM (CVPR'23),
            ELIC (CVPR'22),
            C2F (AAAI'20),
            VVC (VTM-17.0), 
        }
    \end{axis}
\end{tikzpicture}


==> tikz/bd_kodak.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=bits-per-pixel (BPP) \textdownarrow,
        ylabel style = {align=center},
        ylabel=PSNR \textuparrow,
        ylabel near ticks,
        width=\textwidth-4em,
        height=8cm,
        mark size=1.5pt,
        grid=both,
        grid style={dashdotted},
        minor grid style={dotted,gray!30},
        minor tick num=3,
        legend cell align=left,
        legend pos=south east,
        scale only axis,
        xmin=0.08,
        xmax=0.68,
    ]        


        \addplot [mhp] coordinates {  %
            (0.116, 29.491)
            (0.182, 31.009) 
            (0.272, 32.490) 
            (0.438, 34.631) 
            (0.577, 36.056) 
        }; \label{psnr_kodak_mhp}

        \addplot [dcae] coordinates {  %
            (0.110,29.243)
            (0.176,30.736)
            (0.293,32.677)
            (0.428,34.407)
            (0.595,36.109)
            (0.813,37.869)
        }; \label{psnr_kodak_dcae}

        \addplot [lalic] coordinates {  %
            (0.115,29.253)
            (0.186,30.855)
            (0.286,32.556)
            (0.426,34.312)
            (0.601,36.093)
            (0.831,37.935)
        }; \label{psnr_kodak_lalic}

        \addplot [cca] coordinates {  %
           (0.400,33.915)
           (0.515,35.189)
           (0.631,36.282)
           (0.744,37.198)
        }; \label{psnr_kodak_cca}

        \addplot [mlicpp] coordinates {  %
            (0.107,29.179)
            (0.174,30.744)
            (0.272,32.379)
            (0.412,34.235)
            (0.592,35.912)
            (0.8020,37.4594)
        }; \label{psnr_kodak_mlicpp}
        
        \addplot [tcm] coordinates {  %
            (0.162,30.042)
            (0.204,30.856)
            (0.312,32.531)
            (0.455,34.136)
            (0.653,36.056)
            (0.899,37.979)
        }; \label{psnr_kodak_tcm}
        
        \addplot [elic] coordinates {  %
            (0.044, 26.105)
            (0.074, 27.490)
            (0.122, 28.955)
            (0.195, 30.526)
            (0.497, 34.490)
            (0.865, 37.527)
        }; \label{psnr_kodak_elic}

        \addplot [coarse2fine] coordinates {  %
            (0.2079374525282118, 30.062370592702532)
            (0.30898793538411456, 31.610913728462013)
            (0.410964118109809,32.84018693415868)
            (0.7958670722113713,36.22582349988925)
            (1.0600424872504342,38.02457886151122)

        }; \label{psnr_kodak_coarse2fine}

        \addplot [vvc] coordinates {  %
            (0.1123589409722222,28.43264744879213)
            (0.155197991265191,29.45954512799564)
            (0.2119861178927952,30.53104382897368)
            (0.286176045735677,31.683147282597982)
            (0.3765860663519966,32.82541900282706)
            (0.4905403984917535,34.01671650725221)
            (0.6265335083007811,35.18614069393125)
            (0.7841169569227432,36.33389517632819)
            (0.971261766221788,37.43298582654395)
        }; \label{psnr_kodak_vvc}

        \legend{
            MSL (ours),
            DCAE (CVPR'25),
            LALIC (CVPR'25),
            CCA (NeurIPS'24),
            MLIC++ (ICMLW'23),
            TCM (CVPR'23),
            ELIC (CVPR'22),
            C2F (AAAI'20),
            VVC (VTM-17.0),
        }
    \end{axis}
\end{tikzpicture}


==> tikz/bd_tecnick.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=bits-per-pixel (BPP) \textdownarrow,
        ylabel style = {align=center},
        ylabel=PSNR \textuparrow,
        ylabel near ticks,
        width=\textwidth-4em,
        height=8cm,
        mark size=1.5pt,
        grid=both,
        grid style={dashdotted},
        minor grid style={dotted,gray!30},
        minor tick num=3,
        legend cell align=left,
        legend pos=south east,
        scale only axis,
        xmin=0.08,
        xmax=0.45,
    ]        
        
        \addplot [mhp] coordinates {  %
            (0.095299778, 31.63298324)
            (0.1386968894, 33.05962332)
            (0.1959382218, 34.47009769)
            (0.2963053331,36.13510012)
            (0.3860851128, 37.23197044)
        }; \label{psnr_kodak_mhp}

        \addplot [dcae] coordinates {  %
            (0.094,31.430)
            (0.136,32.832)
            (0.209,34.475)
            (0.292,35.903)
            (0.400,37.255)
            (0.552,38.646)
        }; \label{psnr_kodak_dcae}

        \addplot [lalic] coordinates {  %
            (0.099,31.357)
            (0.146,32.866)
            (0.203,34.341)
            (0.291,35.822)
            (0.405,37.259)
            (0.564,38.742)
        }; \label{psnr_kodak_lalic}
        
        \addplot [cca] coordinates {  %
            (0.278, 35.439)
            (0.352, 36.482)
            (0.429, 37.365)
            (0.506, 38.107)
        }; \label{psnr_kodak_cca}

        \addplot [mlicpp] coordinates {  %
            (0.090,31.284)
            (0.135,32.743)
            (0.195,34.140)
            (0.289,35.692)
            (0.403,37.016)
            (0.553,38.331)
        }; \label{psnr_kodak_mlicpp}

        \addplot [tcm] coordinates {  %
            (0.130,32.021)
            (0.157,32.788)
            (0.225,34.246)
            (0.315,35.570)
            (0.446,37.100)
            (0.622,38.650)
        }; \label{psnr_kodak_tcm}
        \addplot [elic] coordinates {  %
            (0.034, 27.937)
            (0.056, 29.363)
            (0.091, 30.814)
            (0.143, 32.296)
            (0.353, 35.742)
            (0.627, 38.271)
        }; \label{psnr_kodak_elic}

        \addplot [coarse2fine] coordinates {  %
            (0.16700972222222213, 31.94671624977788)
            (0.23329916666666672, 33.357236653411135)
            (0.29875705555555554,34.43494854533889)
            (0.5595632777777777,37.14453189998163)
            (0.7503869999999998,38.59096453865858)

        }; \label{psnr_kodak_coarse2fine}

        \addplot [vvc] coordinates {  %
            (0.0917141111111111,30.187271359488488)
            (0.1214761666666666,31.19434031468773)
            (0.1595285555555555,32.206911844427005)
            (0.2075158333333333,33.28703546845274)
            (0.266551388888889,34.25914654249331)
            (0.3407139444444444,35.22066358622896)
            (0.4319719444444445,36.14668223341316)
            (0.5448062777777778,37.04811997240603)
            (0.6866582222222222,37.93522785041841)
        }; \label{psnr_tecnick_vvc}

        \legend{
            MSL (ours),
            DCAE (CVPR'25),
            LALIC (CVPR'25),
            CCA (NeurIPS'24),
            MLIC++ (ICMLW'23),
            TCM (CVPR'23),
            ELIC (CVPR'22),
            C2F (AAAI'20),
            VVC (VTM-17.0), 
        }
    \end{axis}
\end{tikzpicture}


==> tikz/bd_vram_scatter.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=max. VRAM Usage \lbrack GB\rbrack \textdownarrow,
        ylabel style = {align=center},
        ylabel=BD-Rate (Anchor: VTM-17.0) \lbrack \%\rbrack \textdownarrow,
        ylabel near ticks,
        width=\columnwidth,
        height=8cm,
        mark size=4pt,
        grid=both,
        grid style={dashdotted},
        scatter/classes={
            mhp={cyan}, 
            dcae={pink},
            mlic={orange},
            lalic={magenta},
            elic={purple},
            tcm={blue},
            c2f={green},
            cca={brown}
        },
        y dir=reverse,
    ]        
    \addplot[
        scatter, 
        only marks,
        scatter src=explicit symbolic,
        nodes near coords*={\annotvalue },
        node near coord style={anchor=north, font=\scriptsize, yshift=\shiftvalue, xshift=\xshiftvalue},
        visualization depends on={value \thisrow{annotation} \as \annotvalue},
        visualization depends on={ value \thisrow{shift} \as \shiftvalue},
        visualization depends on={ value \thisrow{xshift} \as \xshiftvalue},
        ]  
        table[meta=label] {
            x       y                       label  annotation shift xshift
            1.35   -16.730493385443722     mhp    {MSL (ours)} +13pt 0
            1.49    -15.065656860849174     dcae   {DCAE (CVPR'25)} -4pt +12pt
            1.42   -14.687692122427476      mlic   {MLIC++ (ICMLW'23)} -3pt 0
            0.95    -13.746354022421436      lalic  {LALIC (CVPR'25)} -3pt +12pt
            1.58     -10.891394873146233     cca    {CCA (NeurIPS'24)} -3pt -12pt
        };
        
    \end{axis}
\end{tikzpicture}

